Computing the Power Distribution in the IMF

The International Monetary Fund is one of the largest international organizations using a weighted voting system. The weights of its 188 members are determined by a fixed amount of basic votes plus some extra votes for so-called Special Drawing Rights (SDR). On January 26, 2016, the conditions for the SDRs were increased at the 14th General Quota Review, which drastically changed the corresponding voting weights. However, since the share of voting weights in general is not equal to the influence, of a committee member on the committees overall decision, so-called power indices were introduced. So far the power distribution of the IMF was only computed by either approximation procedures or smaller games than then entire Board of Governors consisting of 188 members. We improve existing algorithms, based on dynamic programming, for the computation of power indices and provide the exact results for the IMF Board of Governors before and after the increase of voting weights. Tuned low-level details of the algorithms allow the repeated routine with sparse computational resources and can of course be applied to other large voting bodies. It turned out that the Banzhaf power shares are rather sensitive to changes of the quota.

==> (inline-0) <==
\begin{tabular}{rrrrrr}
\hline
index & member/year & 2015	& &			2016			\\
\hline
 1 & Afghanistan, Islamic Republic of	&	2357	&	0.094\%	&	2665	&	0.075\%	\\
 2 & Albania	&	1338	&	0.053\%	&	2439	&	0.068\%	\\
 3 & Algeria	&	13285	&	0.527\%	&	13593	&	0.380\%	\\
 4 & Angola	&	3601	&	0.143\%	&	3909	&	0.109\%	\\
 5 & Antigua and Barbuda	&	873	&	0.035\%	&	1246	&	0.035\%	\\
 6 & Argentina	&	21909	&	0.869\%	&	22217	&	0.622\%	\\
 7 & Armenia	&	1658	&	0.066\%	&	1966	&	0.055\%	\\
 8 & Australia	&	33102	&	1.313\%	&	66770	&	1.869\%	\\
 9 & Austria	&	21877	&	0.868\%	&	22185	&	0.621\%	\\
10 & Azerbaijan	&	2347	&	0.093\%	&	2655	&	0.074\%	\\
11 & Bahamas, The	&	2041	&	0.081\%	&	2870	&	0.080\%	\\
12 & Bahrain	&	2088	&	0.083\%	&	2396	&	0.067\%	\\
13 & Bangladesh	&	6071	&	0.241\%	&	6379	&	0.179\%	\\
14 & Barbados	&	1413	&	0.056\%	&	1991	&	0.056\%	\\
15 & Belarus	&	4602	&	0.183\%	&	4910	&	0.137\%	\\
16 & Belgium	&	46790	&	1.856\%	&	47098	&	1.318\%	\\
17 & Belize	&	926	&	0.037\%	&	1313	&	0.037\%	\\
18 & Benin    &	1357	&	0.054\%	&	1665	&	0.047\%	\\
19 & Bhutan	&	801	&	0.032\%	&	1109	&	0.031\%	\\
20 & Bolivia	&	2453	&	0.097\%	&	2761	&	0.077\%	\\
21 & Bosnia and Herzegovina	&	2429	&	0.096\%	&	2737	&	0.077\%	\\
22 & Botswana	&	1616	&	0.064\%	&	3018	&	0.084\%	\\
23 & Brazil	&	43243	&	1.716\%	&	43551	&	1.219\%	\\
24 & Brunei Darussalam	&	2890	&	0.115\%	&	3198	&	0.090\%	\\
25 & Bulgaria	&	7140	&	0.283\%	&	7448	&	0.208\%	\\
26 & Burkina Faso	&	1340	&	0.053\%	&	1648	&	0.046\%	\\
27 & Burundi	&	1508	&	0.060\%	&	1816	&	0.051\%	\\
28 & Cabo Verde	&	850	&	0.034\%	&	1158	&	0.032\%	\\
29 & Cambodia	&	1613	&	0.064\%	&	2796	&	0.078\%	\\
30 & Cameroon	&	2595	&	0.103\%	&	2903	&	0.081\%	\\
31 & Canada	&	64430	&	2.556\%	&	111285	&	3.115\%	\\
32 & Central African Republic	&	1295	&	0.051\%	&	1603	&	0.045\%	\\
33 & Chad	&	1404	&	0.056\%	&	2448	&	0.069\%	\\
34 & Chile	&	9299	&	0.369\%	&	18489	&	0.517\%	\\
35 & China	&	95997	&	3.809\%	&	96305	&	2.695\%	\\
36 & Colombia	&	8478	&	0.336\%	&	21491	&	0.601\%	\\
37 & Comoros	&	827	&	0.033\%	&	1224	&	0.034\%	\\
38 & Congo, Democratic Republic of the	&	6068	&	0.241\%	&	6376	&	0.178\%	\\
39 & Congo, Republic of	&	1584	&	0.063\%	&	1892	&	0.053\%	\\
40 & Costa Rica	&	2379	&	0.094\%	&	2687	&	0.075\%	\\
41 & C\^{o}te d'Ivoire	&	3990	&	0.158\%	&	4298	&	0.120\%	\\
42 & Croatia	&	4389	&	0.174\%	&	4697	&	0.131\%	\\
43 & Cyprus	&	2320	&	0.092\%	&	4084	&	0.114\%	\\
44 & Czech Republic	&	10760	&	0.427\%	&	11068	&	0.310\%	\\
45 & Denmark	&	19652	&	0.780\%	&	35440	&	0.992\%	\\
46 & Djibouti	&	897	&	0.036\%	&	1364	&	0.038\%	\\
  \end{tabular}
\begin{tabular}{rrrrrr}
\hline
index & member/year & 2015	& &			2016			\\
\hline
 47 & Dominica 	&	820	&	0.033\%	&	1161	&	0.032\%	\\
 48 & Dominican Republic	&	2927	&	0.116\%	&	3235	&	0.091\%	\\
 49 & Ecuador	&	4216	&	0.167\%	&	4524	&	0.127\%	\\
 50 & Egypt	&	10175	&	0.404\%	&	10483	&	0.293\%	\\
 51 & El Salvador	&	2451	&	0.097\%	&	2759	&	0.077\%	\\
 52 & Equatorial Guinea	&	1261	&	0.050\%	&	1569	&	0.044\%	\\
 53 & Eritrea	&	897	&	0.036\%	&	1205	&	0.034\%	\\
 54 & Estonia	&	1677	&	0.067\%	&	3482	&	0.097\%	\\
 55 & Ethiopia	&	2075	&	0.082\%	&	4053	&	0.113\%	\\
 56 & Fiji, Republic of	&	1441	&	0.057\%	&	1749	&	0.049\%	\\
 57 & Finland	&	13376	&	0.531\%	&	13684	&	0.383\%	\\
 58 & France	&	108123	&	4.290\%	&	108431	&	3.035\%	\\
 59 & Gabon	&	2281	&	0.090\%	&	3206	&	0.090\%	\\
 60 & Gambia, The	&	1049	&	0.042\%	&	1357	&	0.038\%	\\
 61 & Georgia	&	2241	&	0.089\%	&	3150	&	0.088\%	\\
 62 & Germany	&	146393	&	5.808\%	&	146701	&	4.106\%	\\
 63 & Ghana	&	4428	&	0.176\%	&	4736	&	0.133\%	\\
 64 & Greece	&	11756	&	0.466\%	&	25335	&	0.709\%	\\
 65 & Grenada	&	855	&	0.034\%	&	1163	&	0.033\%	\\
 66 & Guatemala	&	2840	&	0.113\%	&	3148	&	0.088\%	\\
 67 & Guinea	&	1809	&	0.072\%	&	3188	&	0.089\%	\\
 68 & Guinea-Bissau	&	880	&	0.035\%	&	1188	&	0.033\%	\\
 69 & Guyana	&	1647	&	0.065\%	&	2864	&	0.080\%	\\
 70 & Haiti	&	1557	&	0.062\%	&	1865	&	0.052\%	\\
 71 & Honduras	&	2033	&	0.081\%	&	2341	&	0.066\%	\\
 72 & Hungary	&	11122	&	0.441\%	&	20446	&	0.572\%	\\
 73 & Iceland	&	1914	&	0.076\%	&	4264	&	0.119\%	\\
 74 & India	&	58953	&	2.339\%	&	59261	&	1.659\%	\\
 75 & Indonesia	&	21531	&	0.854\%	&	21839	&	0.611\%	\\
 76 & Iran, Islamic Republic of	&	15710	&	0.623\%	&	16018	&	0.448\%	\\
 77 & Iraq	&	12622	&	0.501\%	&	12930	&	0.362\%	\\
 78 & Ireland	&	13314	&	0.528\%	&	13622	&	0.381\%	\\
 79 & Israel	&	11349	&	0.450\%	&	20255	&	0.567\%	\\
 80 & Italy	&	79561	&	3.156\%	&	79869	&	2.235\%	\\
 81 & Jamaica	&	3473	&	0.138\%	&	4875	&	0.136\%	\\
 82 & Japan	&	157023	&	6.230\%	&	309251	&	8.655\%	\\
 83 & Jordan	&	2443	&	0.097\%	&	4477	&	0.125\%	\\
 84 & Kazakhstan	&	5016	&	0.199\%	&	5324	&	0.149\%	\\
 85 & Kenya	&	3452	&	0.137\%	&	3760	&	0.105\%	\\
 86 & Kiribati	&	794	&	0.032\%	&	1102	&	0.031\%	\\
 87 & Korea	&	34402	&	1.365\%	&	34710	&	0.971\%	\\
 88 & Kosovo	&	1328	&	0.053\%	&	1636	&	0.046\%	\\
 89 & Kuwait	&	14549	&	0.577\%	&	14857	&	0.416\%	\\
 90 & Kyrgyz Republic	&	1626	&	0.065\%	&	1934	&	0.054\%	\\
 91 & Lao People's Democratic Republic	&	1267	&	0.050\%	&	1575	&	0.044\%	\\
 92 & Latvia	&	2159	&	0.086\%	&	2467	&	0.069\%	\\
 93 & Lebanon	&	3402	&	0.135\%	&	3710	&	0.104\%	\\
 94 & Lesotho	&	1087	&	0.043\%	&	1395	&	0.039\%	\\
  \end{tabular}
\begin{tabular}{rrrrrr}
\hline
index & member/year & 2015	& &			2016			\\
\hline
 95 & Liberia	&	2030	&	0.081\%	&	2338	&	0.065\%	\\
 96 & Libya	&	11975	&	0.475\%	&	12283	&	0.344\%	\\
 97 & Lithuania	&	2577	&	0.102\%	&	5462	&	0.153\%	\\
 98 & Luxembourg	&	4925	&	0.195\%	&	5233	&	0.146\%	\\
 99 & Macedonia, former Yugoslav Republic of	&	1427	&	0.057\%	&	2449	&	0.069\%	\\
100 & Madagascar	&	1960	&	0.078\%	&	2268	&	0.063\%	\\
101 & Malawi	&	1432	&	0.057\%	&	2434	&	0.068\%	\\
102 & Malaysia	&	18477	&	0.733\%	&	18785	&	0.526\%	\\
103 & Maldives	&	838	&	0.033\%	&	1146	&	0.032\%	\\
104 & Mali	&	1671	&	0.066\%	&	1979	&	0.055\%	\\
105 & Malta	&	1758	&	0.070\%	&	2066	&	0.058\%	\\
106 & Marshall Islands	&	773	&	0.031\%	&	1081	&	0.030\%	\\
107 & Mauritania	&	1382	&	0.055\%	&	1690	&	0.047\%	\\
108 & Mauritius	&	1754	&	0.070\%	&	2468	&	0.069\%	\\
109 & Mexico	&	36995	&	1.468\%	&	90173	&	2.524\%	\\
110 & Micronesia, Federated States of	&	789	&	0.031\%	&	1097	&	0.031\%	\\
111 & Moldova	&	1970	&	0.078\%	&	2278	&	0.064\%	\\
112 & Mongolia	&	1249	&	0.050\%	&	1557	&	0.044\%	\\
113 & Montenegro	&	1013	&	0.040\%	&	1651	&	0.046\%	\\
114 & Morocco	&	6620	&	0.263\%	&	9990	&	0.280\%	\\
115 & Mozambique	&	1874	&	0.074\%	&	2182	&	0.061\%	\\
116 & Myanmar	&	3322	&	0.132\%	&	6214	&	0.174\%	\\
117 & Namibia	&	2103	&	0.083\%	&	2411	&	0.067\%	\\
118 & Nepal	&	1451	&	0.058\%	&	1759	&	0.049\%	\\
119 & Netherlands	&	52362	&	2.077\%	&	88411	&	2.474\%	\\
120 & New Zealand	&	9684	&	0.384\%	&	9992	&	0.280\%	\\
121 & Nicaragua	&	2038	&	0.081\%	&	2346	&	0.066\%	\\
122 & Niger	&	1396	&	0.055\%	&	1704	&	0.048\%	\\
123 & Nigeria	&	18270	&	0.725\%	&	18578	&	0.520\%	\\
124 & Norway	&	19575	&	0.777\%	&	19883	&	0.556\%	\\
125 & Oman	&	3108	&	0.123\%	&	3416	&	0.096\%	\\
126 & Pakistan	&	11075	&	0.439\%	&	21356	&	0.598\%	\\
127 & Palau	&	769	&	0.031\%	&	1077	&	0.030\%	\\
128 & Panama	&	2804	&	0.111\%	&	3112	&	0.087\%	\\
129 & Papua New Guinea	&	2054	&	0.081\%	&	2362	&	0.066\%	\\
130 & Paraguay	&	1737	&	0.069\%	&	2045	&	0.057\%	\\
131 & Peru	&	7122	&	0.283\%	&	14391	&	0.403\%	\\
132 & Philippines	&	10931	&	0.434\%	&	11239	&	0.315\%	\\
133 & Poland	&	17622	&	0.699\%	&	42000	&	1.176\%	\\
134 & Portugal	&	11035	&	0.438\%	&	21647	&	0.606\%	\\
135 & Qatar	&	3764	&	0.149\%	&	4072	&	0.114\%	\\
136 & Romania	&	11040	&	0.438\%	&	19160	&	0.536\%	\\
137 & Russian Federation	&	60192	&	2.388\%	&	60500	&	1.693\%	\\
138 & Rwanda	&	1539	&	0.061\%	&	1847	&	0.052\%	\\
139 & Samoa	&	854	&	0.034\%	&	1162	&	0.033\%	\\
140 & San Marino	&	962	&	0.038\%	&	1538	&	0.043\%	\\
141 & S\~{a}o {Tom\'{e}} and Pr\'{i}ncipe	&	812	&	0.032\%	&	1194	&	0.033\%	\\
\hline
  \end{tabular}
\begin{tabular}{rrrrrr}
\hline
index & member/year & 2015	& &			2016			\\
\hline
142 & Saudi Arabia	&	70593	&	2.801\%	&	70901	&	1.984\%	\\
143 & Senegal	&	2356	&	0.093\%	&	2664	&	0.075\%	\\
144 & Serbia	&	5415	&	0.215\%	&	7594	&	0.213\%	\\
145 & Seychelles	&	847	&	0.034\%	&	1275	&	0.036\%	\\
146 & Sierra Leone	&	1775	&	0.070\%	&	2083	&	0.058\%	\\
147 & Singapore	&	14818	&	0.588\%	&	15126	&	0.423\%	\\
148 & Slovak Republic	&	5013	&	0.199\%	&	5321	&	0.149\%	\\
149 & Slovenia	&	3488	&	0.138\%	&	3796	&	0.106\%	\\
150 & Solomon Islands	&	842	&	0.033\%	&	1150	&	0.032\%	\\
151 & Somalia	&	1180	&	0.047\%	&	1488	&	0.042\%	\\
152 & South Africa	&	19423	&	0.771\%	&	19731	&	0.552\%	\\
153 & South Sudan, Republic of	&	1968	&	0.078\%	&	2276	&	0.064\%	\\
154 & Spain	&	40972	&	1.626\%	&	96401	&	2.698\%	\\
155 & Sri Lanka	&	4872	&	0.193\%	&	5180	&	0.145\%	\\
156 & St. Kitts and Nevis	&	827	&	0.033\%	&	1135	&	0.032\%	\\
157 & St. Lucia	&	891	&	0.035\%	&	1199	&	0.034\%	\\
158 & St. Vincent and the Grenadines	&	821	&	0.033\%	&	1129	&	0.032\%	\\
159 & Sudan	&	2435	&	0.097\%	&	2743	&	0.077\%	\\
160 & Suriname	&	1659	&	0.066\%	&	1967	&	0.055\%	\\
161 & Swaziland	&	1245	&	0.049\%	&	1831	&	0.051\%	\\
162 & Sweden	&	24693	&	0.980\%	&	45346	&	1.269\%	\\
163 & Switzerland	&	35323	&	1.401\%	&	58757	&	1.645\%	\\
164 & Syrian Arab Republic	&	3674	&	0.146\%	&	3982	&	0.111\%	\\
165 & Tajikistan	&	1608	&	0.064\%	&	1916	&	0.054\%	\\
166 & Tanzania	&	2727	&	0.108\%	&	3035	&	0.085\%	\\
167 & Thailand	&	15143	&	0.601\%	&	15451	&	0.432\%	\\
168 & Timor-Leste	&	846	&	0.034\%	&	1154	&	0.032\%	\\
169 & Togo	&	1472	&	0.058\%	&	1780	&	0.050\%	\\
170 & Tonga	&	807	&	0.032\%	&	1115	&	0.031\%	\\
171 & Trinidad and Tobago	&	4094	&	0.162\%	&	4402	&	0.123\%	\\
172 & Tunisia	&	3603	&	0.143\%	&	3911	&	0.109\%	\\
173 & Turkey	&	15296	&	0.607\%	&	15604	&	0.437\%	\\
174 & Turkmenistan	&	1490	&	0.059\%	&	3432	&	0.096\%	\\
175 & Tuvalu	&	756	&	0.030\%	&	1064	&	0.030\%	\\
176 & Uganda	&	2543	&	0.101\%	&	2851	&	0.080\%	\\
177 & Ukraine	&	14458	&	0.574\%	&	21164	&	0.592\%	\\
178 & United Arab Emirates	&	8263	&	0.328\%	&	8571	&	0.240\%	\\
179 & United Kingdom	&	108123	&	4.290\%	&	108431	&	3.035\%	\\
180 & United States	&	421962	&	16.741\%	&	830988	&	23.258\%	\\
181 & Uruguay	&	3803	&	0.151\%	&	5337	&	0.149\%	\\
182 & Uzbekistan	&	3494	&	0.139\%	&	3802	&	0.106\%	\\
183 & Vanuatu	&	908	&	0.036\%	&	1216	&	0.034\%	\\
184 & Venezuela, Rep\'{u}blica Bolivariana de	&	27329	&	1.084\%	&	27637	&	0.774\%	\\
185 & Vietnam	&	5345	&	0.212\%	&	5653	&	0.158\%	\\
186 & Yemen, Republic of	&	3173	&	0.126\%	&	3481	&	0.097\%	\\
187 & Zambia	&	5629	&	0.223\%	&	5937	&	0.166\%	\\
188 & Zimbabwe	&	4272	&	0.169\%	&	4580	&	0.128\%	\\
\hline
& total	&	2520571	&	100.000\%	&	3572928	&	100.000\%	\\
\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
    & \multicolumn{4}{c}{supermajority} & \multicolumn{4}{c}{simple majority} \\
    & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} \\   
$i$ & 2015 & 2016	&  2015 & 2016 & 2015 & 2016	&  2015 & 2016 \\
\hline
1        &        0.153\%        &        0.126\%        &        0.088\%        &        0.074\%        &        0.086\%        &        0.056\%        &        0.088\%        &        0.067\%        \\
2        &        0.087\%        &        0.115\%        &        0.050\%        &        0.068\%        &        0.049\%        &        0.051\%        &        0.050\%        &        0.062\%        \\
3        &        0.845\%        &        0.634\%        &        0.497\%        &        0.378\%        &        0.483\%        &        0.286\%        &        0.501\%        &        0.345\%        \\
4        &        0.234\%        &        0.184\%        &        0.134\%        &        0.108\%        &        0.131\%        &        0.082\%        &        0.135\%        &        0.099\%        \\
5        &        0.057\%        &        0.059\%        &        0.032\%        &        0.034\%        &        0.032\%        &        0.026\%        &        0.033\%        &        0.032\%        \\
6        &        1.342\%        &        1.021\%        &        0.824\%        &        0.621\%        &        0.796\%        &        0.467\%        &        0.828\%        &        0.565\%        \\
7        &        0.108\%        &        0.093\%        &        0.062\%        &        0.054\%        &        0.060\%        &        0.041\%        &        0.062\%        &        0.050\%        \\
8        &        1.882\%        &        2.522\%        &        1.254\%        &        1.906\%        &        1.202\%        &        1.390\%        &        1.256\%        &        1.714\%        \\
9        &        1.340\%        &        1.019\%        &        0.823\%        &        0.620\%        &        0.795\%        &        0.466\%        &        0.827\%        &        0.564\%        \\
10        &        0.153\%        &        0.125\%        &        0.087\%        &        0.074\%        &        0.085\%        &        0.056\%        &        0.088\%        &        0.067\%        \\
11        &        0.133\%        &        0.135\%        &        0.076\%        &        0.079\%        &        0.074\%        &        0.060\%        &        0.077\%        &        0.073\%        \\
12        &        0.136\%        &        0.113\%        &        0.078\%        &        0.066\%        &        0.076\%        &        0.050\%        &        0.078\%        &        0.061\%        \\
13        &        0.393\%        &        0.300\%        &        0.226\%        &        0.177\%        &        0.221\%        &        0.134\%        &        0.228\%        &        0.162\%        \\
14        &        0.092\%        &        0.094\%        &        0.052\%        &        0.055\%        &        0.051\%        &        0.042\%        &        0.053\%        &        0.050\%        \\
15        &        0.298\%        &        0.231\%        &        0.171\%        &        0.136\%        &        0.167\%        &        0.103\%        &        0.173\%        &        0.124\%        \\
16        &        2.349\%        &        1.982\%        &        1.789\%        &        1.331\%        &        1.698\%        &        0.986\%        &        1.785\%        &        1.204\%        \\
17        &        0.060\%        &        0.062\%        &        0.034\%        &        0.036\%        &        0.034\%        &        0.028\%        &        0.035\%        &        0.033\%        \\
18        &        0.088\%        &        0.078\%        &        0.050\%        &        0.046\%        &        0.049\%        &        0.035\%        &        0.051\%        &        0.042\%        \\
19        &        0.052\%        &        0.052\%        &        0.030\%        &        0.031\%        &        0.029\%        &        0.023\%        &        0.030\%        &        0.028\%        \\
20        &        0.159\%        &        0.130\%        &        0.091\%        &        0.076\%        &        0.089\%        &        0.058\%        &        0.092\%        &        0.070\%        \\
21        &        0.158\%        &        0.129\%        &        0.090\%        &        0.076\%        &        0.088\%        &        0.058\%        &        0.091\%        &        0.069\%        \\
22        &        0.105\%        &        0.142\%        &        0.060\%        &        0.084\%        &        0.059\%        &        0.064\%        &        0.061\%        &        0.076\%        \\
23        &        2.249\%        &        1.863\%        &        1.649\%        &        1.229\%        &        1.570\%        &        0.912\%        &        1.647\%        &        1.112\%        \\
24        &        0.188\%        &        0.151\%        &        0.107\%        &        0.089\%        &        0.105\%        &        0.067\%        &        0.109\%        &        0.081\%        \\
25        &        0.461\%        &        0.350\%        &        0.266\%        &        0.207\%        &        0.259\%        &        0.157\%        &        0.268\%        &        0.189\%        \\
26        &        0.087\%        &        0.078\%        &        0.050\%        &        0.046\%        &        0.049\%        &        0.035\%        &        0.050\%        &        0.042\%        \\
27        &        0.098\%        &        0.086\%        &        0.056\%        &        0.050\%        &        0.055\%        &        0.038\%        &        0.057\%        &        0.046\%        \\
28        &        0.055\%        &        0.055\%        &        0.032\%        &        0.032\%        &        0.031\%        &        0.024\%        &        0.032\%        &        0.029\%        \\
29        &        0.105\%        &        0.132\%        &        0.060\%        &        0.077\%        &        0.059\%        &        0.059\%        &        0.061\%        &        0.071\%        \\
30        &        0.169\%        &        0.137\%        &        0.096\%        &        0.080\%        &        0.094\%        &        0.061\%        &        0.097\%        &        0.073\%        \\
31        &        2.667\%        &        3.073\%        &        2.492\%        &        3.249\%        &        2.335\%        &        2.266\%        &        2.474\%        &        2.885\%        \\
32        &        0.084\%        &        0.076\%        &        0.048\%        &        0.044\%        &        0.047\%        &        0.034\%        &        0.049\%        &        0.041\%        \\
33        &        0.091\%        &        0.115\%        &        0.052\%        &        0.068\%        &        0.051\%        &        0.052\%        &        0.053\%        &        0.062\%        \\
34        &        0.598\%        &        0.856\%        &        0.347\%        &        0.516\%        &        0.338\%        &        0.389\%        &        0.350\%        &        0.470\%        \\
35        &        2.828\%        &        2.967\%        &        3.796\%        &        2.790\%        &        3.462\%        &        1.979\%        &        3.730\%        &        2.488\%        \\
36        &        0.546\%        &        0.989\%        &        0.316\%        &        0.600\%        &        0.308\%        &        0.452\%        &        0.319\%        &        0.546\%        \\
37        &        0.054\%        &        0.058\%        &        0.031\%        &        0.034\%        &        0.030\%        &        0.026\%        &        0.031\%        &        0.031\%        \\
38        &        0.393\%        &        0.300\%        &        0.226\%        &        0.177\%        &        0.221\%        &        0.134\%        &        0.228\%        &        0.161\%        \\
39        &        0.103\%        &        0.089\%        &        0.059\%        &        0.052\%        &        0.058\%        &        0.040\%        &        0.059\%        &        0.048\%        \\
40        &        0.155\%        &        0.127\%        &        0.088\%        &        0.074\%        &        0.086\%        &        0.057\%        &        0.089\%        &        0.068\%        \\
41        &        0.259\%        &        0.202\%        &        0.148\%        &        0.119\%        &        0.145\%        &        0.090\%        &        0.150\%        &        0.109\%        \\
42        &        0.285\%        &        0.221\%        &        0.163\%        &        0.130\%        &        0.159\%        &        0.099\%        &        0.165\%        &        0.119\%        \\
43        &        0.151\%        &        0.192\%        &        0.086\%        &        0.113\%        &        0.084\%        &        0.086\%        &        0.087\%        &        0.103\%        \\
44        &        0.690\%        &        0.518\%        &        0.402\%        &        0.308\%        &        0.391\%        &        0.233\%        &        0.405\%        &        0.281\%        \\
45        &        1.218\%        &        1.566\%        &        0.738\%        &        0.996\%        &        0.714\%        &        0.744\%        &        0.742\%        &        0.903\%        \\
46        &        0.058\%        &        0.064\%        &        0.033\%        &        0.038\%        &        0.033\%        &        0.029\%        &        0.034\%        &        0.035\%        \\
47        &        0.053\%        &        0.055\%        &        0.030\%        &        0.032\%        &        0.030\%        &        0.024\%        &        0.031\%        &        0.029\%        \\
\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
    & \multicolumn{4}{c}{supermajority} & \multicolumn{4}{c}{simple majority} \\
    & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} \\   
$i$ & 2015 & 2016	&  2015 & 2016 & 2015 & 2016	&  2015 & 2016 \\
\hline
48        &        0.190\%        &        0.152\%        &        0.109\%        &        0.090\%        &        0.106\%        &        0.068\%        &        0.110\%        &        0.082\%        \\
49        &        0.274\%        &        0.213\%        &        0.157\%        &        0.125\%        &        0.153\%        &        0.095\%        &        0.158\%        &        0.115\%        \\
50        &        0.653\%        &        0.491\%        &        0.380\%        &        0.291\%        &        0.370\%        &        0.221\%        &        0.383\%        &        0.266\%        \\
51        &        0.159\%        &        0.130\%        &        0.091\%        &        0.076\%        &        0.089\%        &        0.058\%        &        0.092\%        &        0.070\%        \\
52        &        0.082\%        &        0.074\%        &        0.047\%        &        0.043\%        &        0.046\%        &        0.033\%        &        0.047\%        &        0.040\%        \\
53        &        0.058\%        &        0.057\%        &        0.033\%        &        0.033\%        &        0.033\%        &        0.025\%        &        0.034\%        &        0.030\%        \\
54        &        0.109\%        &        0.164\%        &        0.062\%        &        0.096\%        &        0.061\%        &        0.073\%        &        0.063\%        &        0.088\%        \\
55        &        0.135\%        &        0.191\%        &        0.077\%        &        0.112\%        &        0.075\%        &        0.085\%        &        0.078\%        &        0.103\%        \\
56        &        0.094\%        &        0.082\%        &        0.054\%        &        0.048\%        &        0.052\%        &        0.037\%        &        0.054\%        &        0.044\%        \\
57        &        0.851\%        &        0.639\%        &        0.500\%        &        0.381\%        &        0.486\%        &        0.288\%        &        0.504\%        &        0.347\%        \\
58        &        2.842\%        &        3.057\%        &        4.314\%        &        3.161\%        &        3.888\%        &        2.212\%        &        4.221\%        &        2.809\%        \\
59        &        0.148\%        &        0.151\%        &        0.085\%        &        0.089\%        &        0.083\%        &        0.067\%        &        0.086\%        &        0.081\%        \\
60        &        0.068\%        &        0.064\%        &        0.039\%        &        0.038\%        &        0.038\%        &        0.029\%        &        0.039\%        &        0.034\%        \\
61        &        0.146\%        &        0.148\%        &        0.083\%        &        0.087\%        &        0.081\%        &        0.066\%        &        0.084\%        &        0.080\%        \\
62        &        2.850\%        &        3.173\%        &        6.017\%        &        4.364\%        &        5.172\%        &        2.890\%        &        5.803\%        &        3.834\%        \\
63        &        0.287\%        &        0.223\%        &        0.165\%        &        0.131\%        &        0.161\%        &        0.100\%        &        0.166\%        &        0.120\%        \\
64        &        0.751\%        &        1.155\%        &        0.439\%        &        0.709\%        &        0.427\%        &        0.532\%        &        0.443\%        &        0.644\%        \\
65        &        0.056\%        &        0.055\%        &        0.032\%        &        0.032\%        &        0.031\%        &        0.024\%        &        0.032\%        &        0.029\%        \\
66        &        0.184\%        &        0.148\%        &        0.106\%        &        0.087\%        &        0.103\%        &        0.066\%        &        0.107\%        &        0.080\%        \\
67        &        0.118\%        &        0.150\%        &        0.067\%        &        0.088\%        &        0.066\%        &        0.067\%        &        0.068\%        &        0.081\%        \\
68        &        0.057\%        &        0.056\%        &        0.033\%        &        0.033\%        &        0.032\%        &        0.025\%        &        0.033\%        &        0.030\%        \\
69        &        0.107\%        &        0.135\%        &        0.061\%        &        0.079\%        &        0.060\%        &        0.060\%        &        0.062\%        &        0.072\%        \\
70        &        0.101\%        &        0.088\%        &        0.058\%        &        0.052\%        &        0.057\%        &        0.039\%        &        0.058\%        &        0.047\%        \\
71        &        0.132\%        &        0.110\%        &        0.076\%        &        0.065\%        &        0.074\%        &        0.049\%        &        0.076\%        &        0.059\%        \\
72        &        0.712\%        &        0.943\%        &        0.416\%        &        0.571\%        &        0.404\%        &        0.430\%        &        0.419\%        &        0.519\%        \\
73        &        0.124\%        &        0.201\%        &        0.071\%        &        0.118\%        &        0.070\%        &        0.090\%        &        0.072\%        &        0.108\%        \\
74        &        2.596\%        &        2.341\%        &        2.272\%        &        1.685\%        &        2.137\%        &        1.237\%        &        2.259\%        &        1.519\%        \\
75        &        1.322\%        &        1.004\%        &        0.810\%        &        0.610\%        &        0.782\%        &        0.459\%        &        0.814\%        &        0.555\%        \\
76        &        0.991\%        &        0.745\%        &        0.589\%        &        0.446\%        &        0.571\%        &        0.337\%        &        0.593\%        &        0.407\%        \\
77        &        0.805\%        &        0.604\%        &        0.472\%        &        0.360\%        &        0.459\%        &        0.272\%        &        0.476\%        &        0.328\%        \\
78        &        0.847\%        &        0.636\%        &        0.498\%        &        0.379\%        &        0.484\%        &        0.287\%        &        0.502\%        &        0.346\%        \\
79        &        0.726\%        &        0.934\%        &        0.424\%        &        0.565\%        &        0.412\%        &        0.426\%        &        0.427\%        &        0.515\%        \\
80        &        2.781\%        &        2.768\%        &        3.109\%        &        2.295\%        &        2.877\%        &        1.655\%        &        3.072\%        &        2.056\%        \\
81        &        0.225\%        &        0.229\%        &        0.129\%        &        0.135\%        &        0.126\%        &        0.103\%        &        0.130\%        &        0.123\%        \\
82        &        2.851\%        &        3.198\%        &        6.511\%        &        10.262\%        &        5.494\%        &        4.103\%        &        6.251\%        &        8.370\%        \\
83        &        0.159\%        &        0.211\%        &        0.091\%        &        0.124\%        &        0.089\%        &        0.094\%        &        0.092\%        &        0.113\%        \\
84        &        0.325\%        &        0.251\%        &        0.187\%        &        0.148\%        &        0.182\%        &        0.112\%        &        0.188\%        &        0.135\%        \\
85        &        0.224\%        &        0.177\%        &        0.128\%        &        0.104\%        &        0.125\%        &        0.079\%        &        0.130\%        &        0.095\%        \\
86        &        0.052\%        &        0.052\%        &        0.029\%        &        0.030\%        &        0.029\%        &        0.023\%        &        0.030\%        &        0.028\%        \\
87        &        1.936\%        &        1.537\%        &        1.304\%        &        0.975\%        &        1.249\%        &        0.728\%        &        1.306\%        &        0.885\%        \\
88        &        0.086\%        &        0.077\%        &        0.049\%        &        0.045\%        &        0.048\%        &        0.034\%        &        0.050\%        &        0.041\%        \\
89        &        0.921\%        &        0.692\%        &        0.545\%        &        0.414\%        &        0.529\%        &        0.312\%        &        0.549\%        &        0.377\%        \\
90        &        0.106\%        &        0.091\%        &        0.060\%        &        0.054\%        &        0.059\%        &        0.041\%        &        0.061\%        &        0.049\%        \\
91        &        0.082\%        &        0.074\%        &        0.047\%        &        0.044\%        &        0.046\%        &        0.033\%        &        0.048\%        &        0.040\%        \\
92        &        0.140\%        &        0.116\%        &        0.080\%        &        0.068\%        &        0.078\%        &        0.052\%        &        0.081\%        &        0.062\%        \\
93        &        0.221\%        &        0.175\%        &        0.127\%        &        0.103\%        &        0.124\%        &        0.078\%        &        0.128\%        &        0.094\%        \\
94        &        0.071\%        &        0.066\%        &        0.040\%        &        0.039\%        &        0.040\%        &        0.029\%        &        0.041\%        &        0.035\%        \\
\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
    & \multicolumn{4}{c}{supermajority} & \multicolumn{4}{c}{simple majority} \\
    & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} \\   
$i$ & 2015 & 2016	&  2015 & 2016 & 2015 & 2016	&  2015 & 2016 \\
\hline
95        &        0.132\%        &        0.110\%        &        0.075\%        &        0.065\%        &        0.074\%        &        0.049\%        &        0.076\%        &        0.059\%        \\
96        &        0.765\%        &        0.574\%        &        0.448\%        &        0.342\%        &        0.435\%        &        0.258\%        &        0.451\%        &        0.312\%        \\
97        &        0.167\%        &        0.257\%        &        0.096\%        &        0.151\%        &        0.094\%        &        0.115\%        &        0.097\%        &        0.138\%        \\
98        &        0.319\%        &        0.246\%        &        0.183\%        &        0.145\%        &        0.179\%        &        0.110\%        &        0.185\%        &        0.133\%        \\
99        &        0.093\%        &        0.115\%        &        0.053\%        &        0.068\%        &        0.052\%        &        0.052\%        &        0.054\%        &        0.062\%        \\
100        &        0.127\%        &        0.107\%        &        0.073\%        &        0.063\%        &        0.071\%        &        0.048\%        &        0.074\%        &        0.057\%        \\
101        &        0.093\%        &        0.115\%        &        0.053\%        &        0.067\%        &        0.052\%        &        0.051\%        &        0.054\%        &        0.062\%        \\
102        &        1.151\%        &        0.869\%        &        0.694\%        &        0.524\%        &        0.671\%        &        0.395\%        &        0.698\%        &        0.477\%        \\
103        &        0.054\%        &        0.054\%        &        0.031\%        &        0.032\%        &        0.030\%        &        0.024\%        &        0.031\%        &        0.029\%        \\
104        &        0.109\%        &        0.093\%        &        0.062\%        &        0.055\%        &        0.061\%        &        0.042\%        &        0.063\%        &        0.050\%        \\
105        &        0.114\%        &        0.097\%        &        0.065\%        &        0.057\%        &        0.064\%        &        0.043\%        &        0.066\%        &        0.052\%        \\
106        &        0.050\%        &        0.051\%        &        0.029\%        &        0.030\%        &        0.028\%        &        0.023\%        &        0.029\%        &        0.027\%        \\
107        &        0.090\%        &        0.080\%        &        0.051\%        &        0.047\%        &        0.050\%        &        0.036\%        &        0.052\%        &        0.043\%        \\
108        &        0.114\%        &        0.116\%        &        0.065\%        &        0.068\%        &        0.064\%        &        0.052\%        &        0.066\%        &        0.062\%        \\
109        &        2.037\%        &        2.905\%        &        1.405\%        &        2.604\%        &        1.343\%        &        1.859\%        &        1.406\%        &        2.327\%        \\
110        &        0.051\%        &        0.052\%        &        0.029\%        &        0.030\%        &        0.029\%        &        0.023\%        &        0.030\%        &        0.028\%        \\
111        &        0.128\%        &        0.107\%        &        0.073\%        &        0.063\%        &        0.072\%        &        0.048\%        &        0.074\%        &        0.058\%        \\
112        &        0.081\%        &        0.073\%        &        0.046\%        &        0.043\%        &        0.045\%        &        0.033\%        &        0.047\%        &        0.039\%        \\
113        &        0.066\%        &        0.078\%        &        0.038\%        &        0.046\%        &        0.037\%        &        0.035\%        &        0.038\%        &        0.042\%        \\
114        &        0.428\%        &        0.468\%        &        0.247\%        &        0.278\%        &        0.241\%        &        0.210\%        &        0.249\%        &        0.253\%        \\
115        &        0.122\%        &        0.103\%        &        0.070\%        &        0.060\%        &        0.068\%        &        0.046\%        &        0.070\%        &        0.055\%        \\
116        &        0.216\%        &        0.292\%        &        0.124\%        &        0.172\%        &        0.121\%        &        0.131\%        &        0.125\%        &        0.157\%        \\
117        &        0.137\%        &        0.114\%        &        0.078\%        &        0.067\%        &        0.076\%        &        0.051\%        &        0.079\%        &        0.061\%        \\
118        &        0.094\%        &        0.083\%        &        0.054\%        &        0.049\%        &        0.053\%        &        0.037\%        &        0.054\%        &        0.045\%        \\
119        &        2.479\%        &        2.884\%        &        2.009\%        &        2.551\%        &        1.899\%        &        1.824\%        &        2.001\%        &        2.280\%        \\
120        &        0.622\%        &        0.468\%        &        0.362\%        &        0.278\%        &        0.352\%        &        0.210\%        &        0.364\%        &        0.253\%        \\
121        &        0.132\%        &        0.111\%        &        0.076\%        &        0.065\%        &        0.074\%        &        0.049\%        &        0.076\%        &        0.059\%        \\
122        &        0.091\%        &        0.080\%        &        0.052\%        &        0.047\%        &        0.051\%        &        0.036\%        &        0.052\%        &        0.043\%        \\
123        &        1.140\%        &        0.860\%        &        0.686\%        &        0.518\%        &        0.664\%        &        0.391\%        &        0.690\%        &        0.472\%        \\
124        &        1.214\%        &        0.918\%        &        0.735\%        &        0.555\%        &        0.711\%        &        0.418\%        &        0.739\%        &        0.505\%        \\
125        &        0.202\%        &        0.161\%        &        0.116\%        &        0.095\%        &        0.113\%        &        0.072\%        &        0.117\%        &        0.086\%        \\
126        &        0.709\%        &        0.983\%        &        0.414\%        &        0.596\%        &        0.402\%        &        0.449\%        &        0.417\%        &        0.543\%        \\
127        &        0.050\%        &        0.051\%        &        0.029\%        &        0.030\%        &        0.028\%        &        0.023\%        &        0.029\%        &        0.027\%        \\
128        &        0.182\%        &        0.147\%        &        0.104\%        &        0.086\%        &        0.102\%        &        0.065\%        &        0.105\%        &        0.079\%        \\
129        &        0.133\%        &        0.111\%        &        0.076\%        &        0.065\%        &        0.075\%        &        0.050\%        &        0.077\%        &        0.060\%        \\
130        &        0.113\%        &        0.096\%        &        0.065\%        &        0.057\%        &        0.063\%        &        0.043\%        &        0.065\%        &        0.052\%        \\
131        &        0.460\%        &        0.671\%        &        0.265\%        &        0.401\%        &        0.259\%        &        0.303\%        &        0.268\%        &        0.365\%        \\
132        &        0.700\%        &        0.526\%        &        0.408\%        &        0.312\%        &        0.397\%        &        0.236\%        &        0.412\%        &        0.285\%        \\
133        &        1.102\%        &        1.808\%        &        0.661\%        &        1.184\%        &        0.640\%        &        0.880\%        &        0.665\%        &        1.072\%        \\
134        &        0.707\%        &        0.996\%        &        0.412\%        &        0.605\%        &        0.401\%        &        0.455\%        &        0.416\%        &        0.550\%        \\
135        &        0.244\%        &        0.192\%        &        0.140\%        &        0.113\%        &        0.137\%        &        0.086\%        &        0.141\%        &        0.103\%        \\
136        &        0.707\%        &        0.886\%        &        0.412\%        &        0.534\%        &        0.401\%        &        0.403\%        &        0.416\%        &        0.487\%        \\
137        &        2.613\%        &        2.373\%        &        2.321\%        &        1.722\%        &        2.182\%        &        1.262\%        &        2.307\%        &        1.551\%        \\
138        &        0.100\%        &        0.087\%        &        0.057\%        &        0.051\%        &        0.056\%        &        0.039\%        &        0.058\%        &        0.047\%        \\
139        &        0.056\%        &        0.055\%        &        0.032\%        &        0.032\%        &        0.031\%        &        0.024\%        &        0.032\%        &        0.029\%        \\
140        &        0.063\%        &        0.072\%        &        0.036\%        &        0.043\%        &        0.035\%        &        0.032\%        &        0.036\%        &        0.039\%        \\
141        &        0.053\%        &        0.056\%        &        0.030\%        &        0.033\%        &        0.030\%        &        0.025\%        &        0.030\%        &        0.030\%        \\
\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
    & \multicolumn{4}{c}{supermajority} & \multicolumn{4}{c}{simple majority} \\
    & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} & \multicolumn{2}{c}{$\operatorname{Bz}_i$} & \multicolumn{2}{c}{$\operatorname{SSI}_i$} \\   
$i$ & 2015 & 2016	&  2015 & 2016 & 2015 & 2016	&  2015 & 2016 \\
\hline
142        &        2.725\%        &        2.609\%        &        2.742\%        &        2.028\%        &        2.556\%        &        1.474\%        &        2.717\%        &        1.821\%        \\
143        &        0.153\%        &        0.126\%        &        0.088\%        &        0.074\%        &        0.086\%        &        0.056\%        &        0.088\%        &        0.067\%        \\
144        &        0.351\%        &        0.357\%        &        0.202\%        &        0.211\%        &        0.197\%        &        0.160\%        &        0.204\%        &        0.192\%        \\
145        &        0.055\%        &        0.060\%        &        0.031\%        &        0.035\%        &        0.031\%        &        0.027\%        &        0.032\%        &        0.032\%        \\
146        &        0.115\%        &        0.098\%        &        0.066\%        &        0.058\%        &        0.065\%        &        0.044\%        &        0.067\%        &        0.053\%        \\
147        &        0.937\%        &        0.704\%        &        0.555\%        &        0.421\%        &        0.538\%        &        0.318\%        &        0.559\%        &        0.384\%        \\
148        &        0.325\%        &        0.250\%        &        0.187\%        &        0.147\%        &        0.182\%        &        0.112\%        &        0.188\%        &        0.135\%        \\
149        &        0.226\%        &        0.179\%        &        0.130\%        &        0.105\%        &        0.127\%        &        0.080\%        &        0.131\%        &        0.096\%        \\
150        &        0.055\%        &        0.054\%        &        0.031\%        &        0.032\%        &        0.031\%        &        0.024\%        &        0.032\%        &        0.029\%        \\
151        &        0.077\%        &        0.070\%        &        0.044\%        &        0.041\%        &        0.043\%        &        0.031\%        &        0.044\%        &        0.038\%        \\
152        &        1.205\%        &        0.911\%        &        0.729\%        &        0.551\%        &        0.706\%        &        0.415\%        &        0.734\%        &        0.501\%        \\
153        &        0.128\%        &        0.107\%        &        0.073\%        &        0.063\%        &        0.072\%        &        0.048\%        &        0.074\%        &        0.058\%        \\
154        &        2.177\%        &        2.968\%        &        1.560\%        &        2.793\%        &        1.487\%        &        1.981\%        &        1.560\%        &        2.491\%        \\
155        &        0.316\%        &        0.244\%        &        0.181\%        &        0.144\%        &        0.177\%        &        0.109\%        &        0.183\%        &        0.131\%        \\
156        &        0.054\%        &        0.053\%        &        0.031\%        &        0.031\%        &        0.030\%        &        0.024\%        &        0.031\%        &        0.029\%        \\
157        &        0.058\%        &        0.057\%        &        0.033\%        &        0.033\%        &        0.032\%        &        0.025\%        &        0.033\%        &        0.030\%        \\
158        &        0.053\%        &        0.053\%        &        0.030\%        &        0.031\%        &        0.030\%        &        0.024\%        &        0.031\%        &        0.029\%        \\
159        &        0.158\%        &        0.129\%        &        0.090\%        &        0.076\%        &        0.088\%        &        0.058\%        &        0.091\%        &        0.069\%        \\
160        &        0.108\%        &        0.093\%        &        0.062\%        &        0.054\%        &        0.060\%        &        0.041\%        &        0.062\%        &        0.050\%        \\
161        &        0.081\%        &        0.086\%        &        0.046\%        &        0.051\%        &        0.045\%        &        0.039\%        &        0.047\%        &        0.046\%        \\
162        &        1.489\%        &        1.924\%        &        0.930\%        &        1.281\%        &        0.897\%        &        0.950\%        &        0.934\%        &        1.158\%        \\
163        &        1.973\%        &        2.328\%        &        1.340\%        &        1.671\%        &        1.283\%        &        1.226\%        &        1.342\%        &        1.505\%        \\
164        &        0.238\%        &        0.188\%        &        0.137\%        &        0.110\%        &        0.134\%        &        0.084\%        &        0.138\%        &        0.101\%        \\
165        &        0.105\%        &        0.090\%        &        0.060\%        &        0.053\%        &        0.058\%        &        0.040\%        &        0.060\%        &        0.048\%        \\
166        &        0.177\%        &        0.143\%        &        0.101\%        &        0.084\%        &        0.099\%        &        0.064\%        &        0.102\%        &        0.077\%        \\
167        &        0.957\%        &        0.719\%        &        0.567\%        &        0.430\%        &        0.550\%        &        0.325\%        &        0.571\%        &        0.392\%        \\
168        &        0.055\%        &        0.054\%        &        0.031\%        &        0.032\%        &        0.031\%        &        0.024\%        &        0.032\%        &        0.029\%        \\
169        &        0.096\%        &        0.084\%        &        0.055\%        &        0.049\%        &        0.053\%        &        0.037\%        &        0.055\%        &        0.045\%        \\
170        &        0.052\%        &        0.053\%        &        0.030\%        &        0.031\%        &        0.029\%        &        0.023\%        &        0.030\%        &        0.028\%        \\
171        &        0.266\%        &        0.207\%        &        0.152\%        &        0.122\%        &        0.149\%        &        0.093\%        &        0.154\%        &        0.111\%        \\
172        &        0.234\%        &        0.184\%        &        0.134\%        &        0.108\%        &        0.131\%        &        0.082\%        &        0.135\%        &        0.099\%        \\
173        &        0.966\%        &        0.726\%        &        0.573\%        &        0.435\%        &        0.556\%        &        0.328\%        &        0.577\%        &        0.396\%        \\
174        &        0.097\%        &        0.162\%        &        0.055\%        &        0.095\%        &        0.054\%        &        0.072\%        &        0.056\%        &        0.087\%        \\
175        &        0.049\%        &        0.050\%        &        0.028\%        &        0.029\%        &        0.027\%        &        0.022\%        &        0.028\%        &        0.027\%        \\
176        &        0.165\%        &        0.134\%        &        0.095\%        &        0.079\%        &        0.092\%        &        0.060\%        &        0.095\%        &        0.072\%        \\
177        &        0.916\%        &        0.975\%        &        0.541\%        &        0.591\%        &        0.525\%        &        0.445\%        &        0.545\%        &        0.538\%        \\
178        &        0.533\%        &        0.402\%        &        0.308\%        &        0.238\%        &        0.300\%        &        0.180\%        &        0.311\%        &        0.217\%        \\
179        &        2.842\%        &        3.057\%        &        4.314\%        &        3.161\%        &        3.888\%        &        2.212\%        &        4.221\%        &        2.809\%        \\
180        &        2.851\%        &        3.198\%        &        18.931\%        &        20.552\%        &        24.264\%        &        45.408\%        &        19.532\%        &        29.305\%        \\
181        &        0.247\%        &        0.251\%        &        0.141\%        &        0.148\%        &        0.138\%        &        0.112\%        &        0.143\%        &        0.135\%        \\
182        &        0.227\%        &        0.179\%        &        0.130\%        &        0.105\%        &        0.127\%        &        0.080\%        &        0.131\%        &        0.096\%        \\
183        &        0.059\%        &        0.057\%        &        0.034\%        &        0.034\%        &        0.033\%        &        0.026\%        &        0.034\%        &        0.031\%        \\
184        &        1.621\%        &        1.252\%        &        1.032\%        &        0.774\%        &        0.993\%        &        0.581\%        &        1.035\%        &        0.703\%        \\
185        &        0.346\%        &        0.266\%        &        0.199\%        &        0.157\%        &        0.194\%        &        0.119\%        &        0.201\%        &        0.143\%        \\
186        &        0.206\%        &        0.164\%        &        0.118\%        &        0.096\%        &        0.115\%        &        0.073\%        &        0.119\%        &        0.088\%        \\
187        &        0.365\%        &        0.279\%        &        0.210\%        &        0.165\%        &        0.205\%        &        0.125\%        &        0.212\%        &        0.150\%        \\
188        &        0.277\%        &        0.216\%        &        0.159\%        &        0.127\%        &        0.155\%        &        0.096\%        &        0.160\%        &        0.116\%        \\
\hline
  \end{tabular}
\begin{tabular}{rrr}
\hline
$i$ & 2015 & 2016	\\
\hline 
\tiny{1} & \tiny{49492696550469334288388474302188300702732503278942} & \tiny{176903926397724458899541247938651532746047517818906} \\
\tiny{2} & \tiny{28108818684726200071728584276680195673408532632506} & \tiny{161911654209258251928883011914306328209189949330986} \\
\tiny{3} & \tiny{273067686459011964864016012688469258989855194791048} & \tiny{894022914523707629419913395215803955826725915570768} \\
\tiny{4} & \tiny{75544231177486375978776859223371297251582054333762} & \tiny{259370900172430505766454804559359034798947935884810} \\
\tiny{5} & \tiny{18342422447942989488068768527179198893754345719314} & \tiny{82733927205579511449928590811181587395707525770476} \\
\tiny{6} & \tiny{433741858747716854195909526475817535173470581906728} & \tiny{1438072991668218360540956801914813269126044117351308} \\
\tiny{7} & \tiny{34827220802205252181870565955690262877158934233490} & \tiny{130525954991744089345193787551781828973012811299238} \\
\tiny{8} & \tiny{608355615407208421844899611782423706037812464078784} & \tiny{3554109746517798404853024001719094557801394784806464} \\
\tiny{9} & \tiny{433182870044323129114951461399711176952959411081012} & \tiny{1436106956965251152709612442958745097124836736161260} \\
\tiny{10} & \tiny{49283005345236751798983276620448523479102451082936} & \tiny{176240609357525813716577515545475648532489655198040} \\
\tiny{11} & \tiny{42864738912205592177496389792722579268856699369832} & \tiny{190500680136856761637048733570688650885901540528942} \\
\tiny{12} & \tiny{43850758455885814747859350839893223594872905963452} & \tiny{159058842854086308434367420892597348030339225405130} \\
\tiny{13} & \tiny{126981103851113231438250859484005597145786917207210} & \tiny{422702171034352800882553740542749645796961981262606} \\
\tiny{14} & \tiny{29683657447695375864399363718939502316029045938454} & \tiny{132185065852265487980401422802136319182059897021716} \\
\tiny{15} & \tiny{96444635233833481188612688283680819764478305210228} & \tiny{325639998090401901053487689403331852986834824794252} \\
\tiny{16} & \tiny{759097678746734836884323315755480826869874874425326} & \tiny{2793167523276080546458364914050593030600984647461638} \\
\tiny{17} & \tiny{19455761959935719977866329667841045679127995472904} & \tiny{87181924423240271839909708356772795604682325346728} \\
\tiny{18} & \tiny{28507789345030375152708673330225662529371453353754} & \tiny{110548355809084644822385758652463422320526696153662} \\
\tiny{19} & \tiny{16829899601638766359861993347371410650666478818128} & \tiny{73638414745411021335583392933993390894220786591860} \\
\tiny{20} & \tiny{51505540585623230167758938592922162559819362717262} & \tiny{183271486224930993363998639083642471351507889517350} \\
\tiny{21} & \tiny{51002362473137740132187832033553763107249588446574} & \tiny{181679644941715378420286313434583564485598714014822} \\
\tiny{22} & \tiny{33945572271601426703805861415125949584851120695898} & \tiny{200315331313091427450458314303074357862625102805912} \\
\tiny{23} & \tiny{726754733887620717507209621430284186494250141324258} & \tiny{2624647238299486195655732164291618128080904104245420} \\
\tiny{24} & \tiny{60663458855535188524981041217095772129837525292592} & \tiny{212250218546044259406241364028774311807493043718420} \\
\tiny{25} & \tiny{149076620619821626154374069054899834514667619210906} & \tiny{493160109266952002377850870425727145561149449532592} \\
\tiny{26} & \tiny{28150815957514997522594582448926474661249278580222} & \tiny{109419954342548217986460398689320358140356076426688} \\
\tiny{27} & \tiny{31678272140988691301178071813034847159103665129156} & \tiny{120570766697683856880979119192418096930670312307160} \\
\tiny{28} & \tiny{17859262918629192786168584675895889084393526298830} & \tiny{76891606544263926116936869857821286603334278092518} \\
\tiny{29} & \tiny{33882595640057256558166572877604802107208189423426} & \tiny{185592862331687555958418832460229675381502614337990} \\
\tiny{30} & \tiny{54482214301775562263962022540219773711109002545444} & \tiny{192689197192805681505312826962691667484571161465936} \\
\tiny{31} & \tiny{861801107408963078242493745604171364645766003005656} & \tiny{4329821441981762745938492120585762580549398688934530} \\
\tiny{32} & \tiny{27205857080040453614461131405757236729714350892358} & \tiny{106432961931312720728736156939232912352857776794814} \\
\tiny{33} & \tiny{29494683293591781782803413279082643271020444121920} & \tiny{162508742497033788697478131645323609539641382298902} \\
\tiny{34} & \tiny{193294951863880247537932957234235924307488089563436} & \tiny{1206184262774063458157220881438417065868208300759666} \\
\tiny{35} & \tiny{914069763507643309388664770743422000893797400468924} & \tiny{4180423179544972629576844266694840337387333726424916} \\
\tiny{36} & \tiny{176550844252180855245260966056871303574741707001364} & \tiny{1393360070480048036358668834241461862932187263216148} \\
\tiny{37} & \tiny{17376096284502694686549163684710986749876514974292} & \tiny{81273365229822355975892521495232249817499206435004} \\
\tiny{38} & \tiny{126918934379607418456760182715983019232203030831898} & \tiny{422504217377002706156077246588820813100825717545440} \\
\tiny{39} & \tiny{33273809778788364291922969434378859546262437743106} & \tiny{125614838925774030639349991615968388814798225098058} \\
\tiny{40} & \tiny{49954004087711010435778427309597267844134573800388} & \tiny{178363204434532533721206307106244714743477463154746} \\
\tiny{41} & \tiny{83673977492219995514323051389306912008266465360762} & \tiny{285134587505967951106373187599608865867576823141298} \\
\tiny{42} & \tiny{92002836574838726809193447169489151762397303979328} & \tiny{311546598088144771469437740555165260498535216556998} \\
\tiny{43} & \tiny{48716820636063120650288729950515927651347698822042} & \tiny{270962834596756689494207763451074016041725818937568} \\
\tiny{44} & \tiny{222847289610042165828194890756886793432262301679010} & \tiny{730307189069648489551446143352077294476026159230172} \\
\tiny{45} & \tiny{393576617133025460945604654629693026878034919636510} & \tiny{2206092526531846212355237223104989228779907316128206} \\
\tiny{46} & \tiny{18846581130575530182651709645454563684490631687646} & \tiny{90567631833337469924450997316356975356985309556256} \\
\tiny{47} & \tiny{17229044188849734251438725217475824444372553225338} & \tiny{77090779705804545592803924357452258038340519850530} \\
\hline
  \end{tabular}
\begin{tabular}{rrr}
\hline
$i$ & 2015 & 2016	\\
\hline 
\tiny{48} & \tiny{61438462001559665113999981127215796585984210855648} & \tiny{214703239153916461314845491769597161273978081883676} \\
\tiny{49} & \tiny{88392867735151915207586461901703825857712334268926} & \tiny{300096595204460456827471144043187771118052667702764} \\
\tiny{50} & \tiny{211053904455260606918250786934031134685520223154414} & \tiny{692159614227603811889517072645010455131000993604518} \\
\tiny{51} & \tiny{51463609924728845688958697853656613736623382622284} & \tiny{183138834038284691902924536354058860926546225596384} \\
\tiny{52} & \tiny{26491860599355877436888623101254938092665600267626} & \tiny{104176078522686009873370603749878533351537159776114} \\
\tiny{53} & \tiny{18846581130575530182651709645454563684490631687646} & \tiny{80011960911102504338320129319511747538362140926976} \\
\tiny{54} & \tiny{35226046701012768753027566935295199597069035091906} & \tiny{231076410124979151881162099161280586981496993085196} \\
\tiny{55} & \tiny{43578036860352277311831574082303997667671986903024} & \tiny{268909591584396612960895259759692172143255227831394} \\
\tiny{56} & \tiny{30271565425364041223295271026912740220722945319812} & \tiny{116123838318055737270287596107957285794330767132264} \\
\tiny{57} & \tiny{274855137020666279269199374970231997864870048210246} & \tiny{899892218649456436875169655535237214322405426861162} \\
\tiny{58} & \tiny{918367775817962485090852104088421114577954611639702} & \tiny{4307308159804972843954035938800320763350232332137884} \\
\tiny{59} & \tiny{47898951240527749710017961061976900403572200768652} & \tiny{212780609094147596489991666417361711985637566370182} \\
\tiny{60} & \tiny{22039387529986534774087832506935106979681085495194} & \tiny{90102931184707889845392995440248071448484616882016} \\
\tiny{61} & \tiny{47060053966802681235618297814431692958818523244730} & \tiny{209067786668135323478445462486058449517906155000724} \\
\tiny{62} & \tiny{921127579853676641938863736581916284809724194641904} & \tiny{4471335071569148453877453107882772577536377224847344} \\
\tiny{63} & \tiny{92816362204161041934385362686097304932839374037648} & \tiny{314127415054053676866192769134807041047825429859600} \\
\tiny{64} & \tiny{242795054330860281325844430439489794822021757424122} & \tiny{1627415384966156569681074205771907540286261524762098} \\
\tiny{65} & \tiny{17964298209927657212291046379600863523460447370016} & \tiny{77223561693265480857675688245588580490558673933052} \\
\tiny{66} & \tiny{59616058340924379189331312394702299379953429226016} & \tiny{208935182064119182684976187818046396539747608364040} \\
\tiny{67} & \tiny{37996567309495184690084153193523420533122769559124} & \tiny{211587224405055108537163213838518473363899992728608} \\
\tiny{68} & \tiny{18489469560826214464573042797451899659361058052028} & \tiny{78883328350911004500335640950452759348729730821392} \\
\tiny{69} & \tiny{34596317270458725718320202780321217720145985946766} & \tiny{190102760971609859913108584067373791113321434932918} \\
\tiny{70} & \tiny{32706990229088039423540791358014498797704798696054} & \tiny{123822891350483667731643346703205954525160393149032} \\
\tiny{71} & \tiny{42696898665119331260060769898879029510028634632538} & \tiny{155409764606227699866930321669743573947464848841170} \\
\tiny{72} & \tiny{230117024395615612691963878945081408176408504340170} & \tiny{1328611389034414753225126922717140527546539672816046} \\
\tiny{73} & \tiny{40200036881623771794709307389561142981024679214696} & \tiny{282883267342459328161084725803150306408378366958534} \\
\tiny{74} & \tiny{838779547213705965890997275773362318112676568719436} & \tiny{3298911376003000981286212058382163224279001014840680} \\
\tiny{75} & \tiny{427119139069313849233653706011682481929449981218314} & \tiny{1414820907872080903089677397783217936935688462836496} \\
\tiny{76} & \tiny{320102703976116718596028190081374406273492525466550} & \tiny{1049603672627385446941931365449165555037423040587046} \\
\tiny{77} & \tiny{259995499018796919324183108088675668208737485025928} & \tiny{851192819749595103648102611913583622089201529554758} \\
\tiny{78} & \tiny{273637493819924114233834444570670545864028204184622} & \tiny{895893600793610096435375132209903318109897946571732} \\
\tiny{79} & \tiny{234664355295675582235329924172804223506767068427964} & \tiny{1316728660779894182529645086346895795302053663786410} \\
\tiny{80} & \tiny{898635262541893524532184602278401192465444239285926} & \tiny{3899466361833379305088464793170536393704331641986676} \\
\tiny{81} & \tiny{72867226173159815631008598164958377059688996878460} & \tiny{323324491961201814235688703776250808014832479341750} \\
\tiny{82} & \tiny{921193476257325623660129482010150258818800160074820} & \tiny{4506727486090015477534746747261793757779767270115004} \\
\tiny{83} & \tiny{51295885735525773756729065549038428620817375674408} & \tiny{296985412775528959346144424399224505274501929337434} \\
\tiny{84} & \tiny{105068470248592491399953616748982565162174848481114} & \tiny{353019455941183568903977461803755605507712028134126} \\
\tiny{85} & \tiny{72427943577307668053173328290121191922318065686152} & \tiny{249499239897060620429127302861028914365608253756416} \\
\tiny{86} & \tiny{16682845175158004242227594689665117819611933292074} & \tiny{73173668499644025944454062175573342154665625385780} \\
\tiny{87} & \tiny{625716465772011434176589731160867150416244664247234} & \tiny{2166289166691508865279455602158851142795264825040684} \\
\tiny{88} & \tiny{27898831055189742786517419474318361678994645780996} & \tiny{108623429714297552271812259948251489793337789158624} \\
\tiny{89} & \tiny{297742822948330466604234905697110966546920966168348} & \tiny{975337204113502755645444942684967721215722421689606} \\
\tiny{90} & \tiny{34155492715496155776260583844053570347249342254854} & \tiny{128402255997772349321041436010676994571685567732380} \\
\tiny{91} & \tiny{26617861669262943986346990231402849272889088638692} & \tiny{104574354818767276042305678382452727441372777043954} \\
\tiny{92} & \tiny{45340138746406652630570220026539497251472119518560} & \tiny{163769248713521110849490472700261098119129860688780} \\
\tiny{93} & \tiny{71381936381565077290856104832574225510301276621926} & \tiny{246186211841072281089843833432070865940936162168796} \\
\tiny{94} & \tiny{22837531466407204598598365755856789573654142377870} & \tiny{92625575107408800544354465769542497379464618056440} \\
\hline
  \end{tabular}
\begin{tabular}{rrr}
\hline
$i$ & 2015 & 2016	\\
\hline 
\tiny{95} & \tiny{42633958042491066739671348871443478321386940033530} & \tiny{155210719725738127825182299895255583198461342494118} \\
\tiny{96} & \tiny{247157849931994416381682310743110238430008662255444} & \tiny{809284867620330781092103774503572607880975700634310} \\
\tiny{97} & \tiny{54104934213516959447392068269135858247168076667212} & \tiny{362141825341601765105298798708663702946011014384032} \\
\tiny{98} & \tiny{103174011727540055347125360906146890295086611388140} & \tiny{347002831295754786039688225426685425553829113352468} \\
\tiny{99} & \tiny{29977613645414705823501642390509810402839894970228} & \tiny{162575085386940526359782345079435496274014948315940} \\
\tiny{100} & \tiny{41165262535925141133298445653237234427829732414728} & \tiny{150566216658081937850639757955081825600451573581624} \\
\tiny{101} & \tiny{30082596933358311863367988305279579489729633493986} & \tiny{161579936725190284284386840690183433473870373636974} \\
\tiny{102} & \tiny{372097158010579815000127938332207724258483127407344} & \tiny{1224795561539701112323560281879500975177718179042974} \\
\tiny{103} & \tiny{17607176853345827147488825833336299748942951505408} & \tiny{76094911744473817313525265618128399323945415368972} \\
\tiny{104} & \tiny{35100102708042928775692200140549095075589909309816} & \tiny{131388695835812546018662599681467177942961215423776} \\
\tiny{105} & \tiny{36926195904961601760531427233595456033985298072736} & \tiny{137162242500882313728327121797483805094988625970490} \\
\tiny{106} & \tiny{16241678228828441634272693338718510465017703729840} & \tiny{71779423078313964164055428855382688319922416344534} \\
\tiny{107} & \tiny{29032738933494364740918493236106414801725559594172} & \tiny{112207751594343177542803826100537745777426035316788} \\
\tiny{108} & \tiny{36842242125814577711151762622104539697070809298124} & \tiny{163835590636369212459277957388298667904199708022576} \\
\tiny{109} & \tiny{658429980657095723921258525543388211278102103097830} & \tiny{4092599408026943906096970920863502581967016228331968} \\
\tiny{110} & \tiny{16577805922400810990207817852748375389354435845510} & \tiny{72841706210166938128722101903634769795961361253068} \\
\tiny{111} & \tiny{41375085588727089510074638397283989746543395077070} & \tiny{151229731352259599813131647219715214677821723521172} \\
\tiny{112} & \tiny{26239856311583725206470232127005363201074091138932} & \tiny{103379522424745739056731364537982584469900821827966} \\
\tiny{113} & \tiny{21283229079515010587664322903939874931300920058392} & \tiny{109619084732906629675938293650070901321100944311102} \\
\tiny{114} & \tiny{138343302238119869978048535918562302137010974768126} & \tiny{659954142170737019039930671532211609062415336448170} \\
\tiny{115} & \tiny{39360658195688532995196642824874053361834805977878} & \tiny{144859798566626121031039581258861177568341147639494} \\
\tiny{116} & \tiny{69708046984250906606777176168622166913495672795212} & \tiny{411812976640093960603836952385329683624125123419480} \\
\tiny{117} & \tiny{44165430296283384904392902681317494433711947779290} & \tiny{160054020109142770036849550798650601751626523398642} \\
\tiny{118} & \tiny{30481528253731880881000945170476476615770037787560} & \tiny{116787569448311408255149979380216745766671026302384} \\
\tiny{119} & \tiny{801159861438024737416517543269521844015032064772354} & \tiny{4063866623292084863627336924701078645439493727626404} \\
\tiny{120} & \tiny{201114117842684490278417219408809497948011344369306} & \tiny{660084895299452162328729880019267988033058213398668} \\
\tiny{121} & \tiny{42801799060759126182840715094062942405343405229092} & \tiny{155741505103871548404188311601068867492249754959006} \\
\tiny{122} & \tiny{29326704759345435683973225340648175464117818891984} & \tiny{113137003697811660453445839204560433536156802909536} \\
\tiny{123} & \tiny{368274638173735056913917836710487876810048105795966} & \tiny{1211783644003498702233186530705686512145661896926016} \\
\tiny{124} & \tiny{392180606552639288993255744609657319581189966847726} & \tiny{1293543504900597806975058205401700800341510993192468} \\
\tiny{125} & \tiny{65228768249789588889673498720251535803476383686434} & \tiny{226701810288967930696947963759670730181718960672924} \\
\tiny{126} & \tiny{229174407085256477945619422811656133098741261048682} & \tiny{1385020931946249029680115324799901315632080491318698} \\
\tiny{127} & \tiny{16157645814331791333849248641747179993368332969400} & \tiny{71513851396177285267427825276879693964341066892178} \\
\tiny{128} & \tiny{58861860530298264163053163396010481058620644701860} & \tiny{206548254784239097187311072779194355789394507612552} \\
\tiny{129} & \tiny{43137474912216558714339366509099690464081735260782} & \tiny{156803066521888609872254930737265520873493310831310} \\
\tiny{130} & \tiny{36485433632751100629987616385109859502730995081522} & \tiny{135768656925294249885239186637456763381761237983780} \\
\tiny{131} & \tiny{148705573148532028859309465148436038627089860935586} & \tiny{945412758486070051364501451544150476858370950613908} \\
\tiny{132} & \tiny{226284067197627358806749755511022195365992348684772} & \tiny{741443574833865745984299543051846811565530998257282} \\
\tiny{133} & \tiny{356236123616371604143024891734638894690577545878134} & \tiny{2548104205791785721174610869343560474652107511646454} \\
\tiny{134} & \tiny{228371885071732382747365381760424935292207457150878} & \tiny{1402986816643138410163901587829349004436447463049764} \\
\tiny{135} & \tiny{78951880466284914921859406408387292642324886327146} & \tiny{270168040445576387001735981253131248175651032037114} \\
\tiny{136} & \tiny{228472215099762370912687084734720303503425913098116} & \tiny{1248326956648672778229337462450807964986859751518276} \\
\tiny{137} & \tiny{844578514179715762286175337206338775684640321732952} & \tiny{3344015523475417108544457937867783367107885231188190} \\
\tiny{138} & \tiny{32329100551005579465497455340422328020052242406472} & \tiny{122628243963469342982938868087003288292811297411468} \\
\tiny{139} & \tiny{17943291178624029062016441286002261014383879630090} & \tiny{77157170711572102088894716818557480943380928767632} \\
\tiny{140} & \tiny{20211969276414938200409960556047793461990022744336} & \tiny{102118299118471177136038277937563947570914684990360} \\
\tiny{141} & \tiny{17060983873868414331607994948401989966086037986618} & \tiny{79281670071966172407558372771501686746479599612424} \\
\hline
  \end{tabular}
\begin{tabular}{rrr}
\hline
$i$ & 2015 & 2016	\\
\hline 
\tiny{142} & \tiny{880719880889746205050554576253671936253306729604848} & \tiny{3676265198068175422113349665153212813969097013199656} \\
\tiny{143} & \tiny{49471727597057335306131923257174325184458483338542} & \tiny{176837594941662819439217298459469758549843454999802} \\
\tiny{144} & \tiny{113367090641059940461002376473927867025289026259444} & \tiny{502769941764486824601335626776974734248420124375276} \\
\tiny{145} & \tiny{17796241582555972529647845427695103090190196272002} & \tiny{84659194321239810261578274676558081484774259150292} \\
\tiny{146} & \tiny{37282994499005042799257701148151378617750538909674} & \tiny{138290369392939768640092980732285176104943285779542} \\
\tiny{147} & \tiny{302950294620727927003732396031052197317326829457440} & \tiny{992581627260105769126385986812033471596368636275590} \\
\tiny{148} & \tiny{105006025900540763870469317668724012845234490381094} & \tiny{352821120109159596707036375327612661869380642957788} \\
\tiny{149} & \tiny{73180984693439693406200627034515880117061928197812} & \tiny{251884499830842143958844795432489463047717781259252} \\
\tiny{150} & \tiny{17691205754979234292178928303019155739528384162472} & \tiny{76360477059389231712683350684515845654749121565358} \\
\tiny{151} & \tiny{24790777357630579979483342479008641445722572585636} & \tiny{98799235827482065044783250670716175601137797471248} \\
\tiny{152} & \tiny{389420016880421449047933347880506266183875295159852} & \tiny{1284054262154075301744682497418517953005384573579774} \\
\tiny{153} & \tiny{41333121226469003395749040862986612005537642385676} & \tiny{151097028790162650767786073084080138043892572458962} \\
\tiny{154} & \tiny{703625551700633802084726982256878042484329842530966} & \tiny{4181657616848548563207176698724544125107249686795036} \\
\tiny{155} & \tiny{102070349966961765938279284905071954117453109851396} & \tiny{343498229809817036864437926031358425560108020217194} \\
\tiny{156} & \tiny{17376096284502694686549163684710986749876514974292} & \tiny{75364605173663322058106816030054645036028612283986} \\
\tiny{157} & \tiny{18720542216729127526972664706009320396059585114554} & \tiny{79613620826102780419109963595169781914717519234144} \\
\tiny{158} & \tiny{17250051670082639430907341724541186252217066309220} & \tiny{74966254934016033883719514175167987709340168795398} \\
\tiny{159} & \tiny{51128159079360974285208108210994464482278303275382} & \tiny{182077608333638137478019509689555293556453200663636} \\
\tiny{160} & \tiny{34848211875579916106917624780956215983343591640682} & \tiny{130592319916955844175406739342107995723421104165392} \\
\tiny{161} & \tiny{26155854249598213262701292724455230519543120787476} & \tiny{121566324765327431359648728539242718213267942870974} \\
\tiny{162} & \tiny{481155692953027402833353473174228066192983380530142} & \tiny{2711077519641822066086156241138279307208571731608578} \\
\tiny{163} & \tiny{637628919394053516604696883821764866212434498506142} & \tiny{3280222955914338215512289623169998048499945328489082} \\
\tiny{164} & \tiny{77070546649325347191726653595313148340944041062670} & \tiny{264206700203543797131414467008497367696168694353984} \\
\tiny{165} & \tiny{33777634078221453502967232664281089311705126543314} & \tiny{127207657244254074434305043051761718324570981813036} \\
\tiny{166} & \tiny{57248523770176951578619487804296985377590691066224} & \tiny{201442603541969913869834779977775421894493781004388} \\
\tiny{167} & \tiny{309220557035229307946192269328507701487898719208898} & \tiny{1013386451603492514808993883262971622376291759042564} \\
\tiny{168} & \tiny{17775234443743976280090214225778679596111889898336} & \tiny{76626041993094452670764630109376643121981759350686} \\
\tiny{169} & \tiny{30922442714569656094922886550009124379734917909896} & \tiny{118181392937341946740113947226879966544720598494002} \\
\tiny{170} & \tiny{16955945759502446396953175832810693075286723447726} & \tiny{74036767774542286259496180358083248325405985503994} \\
\tiny{171} & \tiny{85845911394652319434031843191384078174242647241428} & \tiny{292020337380272958999468015197140647717577649516026} \\
\tiny{172} & \tiny{75586052093849638107666891583565350584722758822410} & \tiny{259503393622165553103274100492036189860151479069272} \\
\tiny{173} & \tiny{312164219168035086597418004447033718209086727614410} & \tiny{1023169367115164421580272840672037686885225450315538} \\
\tiny{174} & \tiny{31300361240215936383810928286385435535977073098108} & \tiny{227762347842011204935818418693284013134794759786436} \\
\tiny{175} & \tiny{15884539129744374303611865979490952107271850497608} & \tiny{70650740970442997657136048561732914882735505454096} \\
\tiny{176} & \tiny{53392258183552849855544344919447653289312881881954} & \tiny{189240595463816273570767781540311263596929251699642} \\
\tiny{177} & \tiny{295977623071842167691253971024142813986026431224752} & \tiny{1373147646994403720957994798751302411527510718507796} \\
\tiny{178} & \tiny{172151003057887240432082635769627208313318698559722} & \tiny{566987984410544400059642434915453335938579197185028} \\
\tiny{179} & \tiny{918367775817962485090852104088421114577954611639702} & \tiny{4307308159804972843954035938800320763350232332137884} \\
\tiny{180} & \tiny{921227438210417921265982815126428343408780584986592} & \tiny{4506727722110247822679513808100007271801182981184082} \\
\tiny{181} & \tiny{79766976727463414558895487721181728250758031914148} & \tiny{353878899769397761584099801390661090976220099605868} \\
\tiny{182} & \tiny{73306484643173074040096084042196759208684701130908} & \tiny{252282033284318092722072486668181262568819094109082} \\
\tiny{183} & \tiny{19077651144993568321702222711101082031759486721940} & \tiny{80742248729502615043628226096705832123400145418278} \\
\tiny{184} & \tiny{523715593675375780846911480357914696688526319566394} & \tiny{1764192802606247735182311668928708934414293255783008} \\
\tiny{185} & \tiny{111912142122300910198074514742074381085150588252818} & \tiny{374764157905662003842361351824920708101981729995764} \\
\tiny{186} & \tiny{66589541128783380635395841608260717877252403267922} & \tiny{231010130636015903697304858513441780437951514163004} \\
\tiny{187} & \tiny{117812473763697246341738454407594170620364825779492} & \tiny{393524527557957632210276476880820633320151229597140} \\
\tiny{188} & \tiny{89561633679521016730626194579619932773406028812900} & \tiny{303803266060147410773398938449545501528813181752666} \\
\hline
  \end{tabular}
